Unreliability in Practical Subclasses of Communicating Systems

Systems of communicating automata are prominent models for peer-to-peer message-passing over unbounded channels, but in the general scenario, most verification properties are undecidable. To address this issue, two decidable subclasses, Realisable with Synchronous Communication (RSC) and k-Multiparty Compatibility} (k-MC), were proposed in the literature, with corresponding verification tools developed and applied in practice. Unfortunately, both RSC and k-MC are not resilient under failures: (1) their decidability relies on the assumption of perfect channels and (2) most standard protocols do not satisfy RSC or k-MC under failures. To address these limitations, this paper studies the resilience of RSC and k-MC under two distinct failure models: interference and crash-stop failures. For interference, we relax the conditions of RSC and k-MC and prove that the inclusions of these relaxed properties remain decidable under interference, preserving their known complexity bounds. We then propose a novel crash-handling communicating system that captures wider behaviours than existing multiparty session types (MPST) with crash-stop failures. We study a translation of MPST with crash-stop failures into this system integrating RSC and k-MC properties, and establish their decidability results. Finally, by verifying representative protocols from the literature using RSC and k-MC tools extended to interferences, we evaluate the relaxed systems and demonstrate their resilience.

==> excg.tex <==
%
		\begin{tikzpicture}[>=stealth,node distance=1cm,shorten >=1pt,
			every state/.style={text=black, scale =0.5, minimum size=0.1em}, semithick,
			font={\fontsize{8pt}{12}\selectfont}]
			

			%
			%
			\node[state] (place1) at (0, 0) {$\{1,5\}$};
			\node[state, right=1 cm of place1] (place2) {$\{2,3\}$};
			\node[state, right=1 cm of place2] (place3) {$\{4\}$};
			%
			%
			
			\path [-stealth]
			(place1) edge[bend left = 30](place2)
			(place2) edge[](place3)
			%
			(place2) edge[bend left = 30](place1);
			%
			%
			%
			
			%
			%
			%
			%
			%
			%
			
			
%
%
%
%
%
%
%
%
%
%
%
%
%
%
			
	\end{tikzpicture}
	
%
%
%
	%
	%


==> fifofromtype.tex <==
	\small{
		\vspace{-7mm}
		\begin{tikzpicture}[>=stealth,node distance=1cm,shorten >=1pt,
			every state/.style={text=black, scale =0.7, minimum size=0.1em, align=center}, semithick,
			font={\fontsize{8pt}{12}\selectfont}]
			%
			%
			\node[state, initial, initial text=] (place1) at (0,0) {$\deftypep{T_0}$};%
			\node[state, right=1.2 cm of place1] (place2){$\deftypep{T_1}$}; %
			\node[state, below=0.75 cm of place1] (place4){$\deftypep{T_2}$};
				%
			%
		  \node[state, right= 1.2cm of place4] (place3) {$\deftypep{T_3}$};
			
			\path [-stealth, thick]
			(place1) edge node[above=0.01cm] {$\recact{\chan{B}{C}}{\msgtyped{sig}}$} (place2)
			(place2) edge[bend left] node[below=0.05cm] {$\recact{\chan{A}{C}}{\msgtyped{commit}}$} (place1)
			(place2) edge node[right=0.1cm] {$\recact{\chan{A}{C}}{\text{\lightning}}$}(place3)
			(place1) edge node[left=0.1cm] {$\recact{\chan{B}{C}}{\msgtyped{save}}$} (place4)
(place4) edge node[below=0.01cm] {$\recact{\chan{A}{C}}{\msgtyped{finish}}$} (place3)
			(place4) edge node[above=0.01cm] {$\recact{\chan{A}{C}}{\text{\lightning}}$} (place3);			
	\end{tikzpicture}}
%
%
%
%


==> nonreg-kmc-ex.tex <==
\small{
\begin{center}
%
	\begin{tikzpicture}[>=stealth,node distance=1.1cm,shorten >=1pt,
		every state/.style={text=black, scale =0.45, minimum size=0.1em}, semithick,
		font={\fontsize{8pt}{12}\selectfont}]
		%
		%
		\node[state, initial, initial text=] (place1) at (0,0) {};
		\node[state, right=1 cm of place1] (place2) {};
		\node[state, right=1cm of place2] (place3) {};
		\node[above= 0.5cm of place1] (heading) {Process $\procx{s}$};
		
		\path [-stealth, thick]
		(place2) edge node[above=0.01cm] {$\sendact{\chan{s}{q}}{b}$}(place3)
		%
		(place1) edge node[above=0.01cm] {$\sendact{\chan{s}{p}}{a}$} (place2)
		(place3) edge[bend left] node[below=0.1cm] {$\sendact{\chan{s}{r}}{\textit{c}}$} (place1);
		
		%
		%
		%
		%
		%
		%
		
		
		\node[state, initial, initial text=, right=3cm of place1] (place5) {};
		\node[state, right=1 cm of place5] (place6) {};
		\node[state, right=1cm of place6] (place7) {};
		\node[above=0.5cm of place5] (heading2) {Process $\procp$};
		
		\path [-stealth, thick]
		(place5) edge node[above=0.01cm]{$\recact{\chan{s}{p}}{a}$}(place6)
		%
		(place6) edge node[above=0.01cm] {$\sendact{\chan{p}{q}}{\alpha}$} (place7)
		(place7) edge[bend left] node[below=0.1cm] {$\recact{\chan{r}{p}}{\alpha}$} (place5);
		
%
		\node[state, initial, initial text=, right=3cm of place5] (place8) {};
		\node[state, right=1 cm of place8] (place9) {};
		\node[state, right=1cm of place9] (place10) {};
		\node[above=0.5cm of place8] (heading3) {Process $\procq$};
		
		\path [-stealth, thick]
		(place8) edge node[above=0.01cm]{$\recact{\chan{p}{q}}{\alpha}$}(place9)
		%
		(place9) edge node[above=0.01cm] {$\recact{\chan{s}{q}}{b}$} (place10)
		(place10) edge[bend left] node[below=0.1cm] {$\sendact{\chan{q}{r}}{\alpha}$} (place8);
		
		\node[state, initial, initial text=, right=3cm of place8] (place11) {};
		\node[state, right=1 cm of place11] (place12) {};
		\node[state, right=1cm of place12] (place13) {};
		\node[above=0.5cm of place11] (heading4) {Process $\procr$};
		
		\path [-stealth, thick]
		(place11) edge node[above=0.01cm]{$\recact{\chan{q}{r}}{\alpha}$}(place12)
		%
		(place12) edge node[above=0.01cm] {$\recact{\chan{s}{r}}{c}$} (place13)
		(place13) edge[bend left] node[below=0.1cm] {$\sendact{\chan{r}{p}}{\alpha}$} (place11);
		
\end{tikzpicture}
\end{center}
}
\vspace*{-3mm}
\caption{The above system $\system$ is $k$-MC but has a non-regular
		reachability set.}
%
\label{fig:exkmc}


==> paxosfig.tex <==
	\begin{center}
	\begin{tikzpicture}[>=stealth,node distance=1cm,shorten >=1pt,
		every state/.style={text=black, scale =0.7, minimum size=0.1em, align=center}, semithick,
		font={\fontsize{8pt}{12}\selectfont}]
	\node[state, initial, initial text=] (place1) at (0,0) {${p_0}$};
	\node[state, right=3 cm of place1] (place2){${p_1}$};
	\node[state, right=2.5 cm of place2] (place3){${p_2}$};
	%
	\node[state, right = 3cm of place3] (place5) {${p_4}$};
	\node[state, right=2 cm of place5] (place6){${p_5}$};
	\node[state, above=2 cm of place6] (place7){${p_6}$};
	
	\node[state, initial above, initial text=, below right= 2.5cm of place2] (plac1){${a_0}$};
	\node[state, right=2 cm of plac1] (plac2){${a_1}$};
	\node[state, left=2 cm of plac1] (plac3){${a_2}$};
	%
	%
	%
	
	
	
	
	\path [-stealth, thick]
	(place1) edge node[above=0.01cm] {$\broadcast{\textsf{prep}\langle n_i\rangle}{a}$} (place2)
	(place2) edge[bend left] node[below=0.001cm] {$?_k \textsf{ reject} \langle n_i, n_j\rangle$} (place1)
	(place2) edge node[above=0.01cm] {$?_k \textsf{prom} \langle n_i, v_i\rangle$}(place3)
	(place3) edge node[above=0.01cm] {$\broadcast{\textsf{accreq}\langle n_i, v_i\rangle}{a}$} (place5)
	(place5) edge[bend right = 40] node[above=0.05cm] {$? \textsf{reject} \langle n_i, n_j\rangle$} (place1)
	(place5) edge node[above=0.01cm] {$?_k \textsf{accept} \langle n_i, v_i\rangle$}(place6)
	(place6) edge node[left=0.01cm] {$\broadcast{\textsf{chosen}\langle n_i, v_i\rangle}{a}$} (place7)
	
	(plac1) edge node[above=0.001cm] {$?\textsf{prep}\langle x_i\rangle$} (plac2)
	(plac2) edge[bend left] node[below=0.001cm] {$! \textsf{ reject} \langle n_i, n_j\rangle$} (plac1)
	(plac2) edge[bend right = 45 ] node[above=0.01cm] {$! \textsf{prom} \langle n_i, v_i\rangle$}(plac1)
	(plac1) edge node[above=0.001cm] {$?\textsf{accreq}\langle x_i\rangle$} (plac3)
	(plac3) edge[bend left = 55] node[above=0.001cm] {$! \textsf{ reject} \langle n_i, n_j\rangle$} (plac1)
	(plac3) edge[bend right] node[below=0.01cm] {$! \textsf{accept} \langle n_i, v_i\rangle$}(plac1)
	%
	%
	%
	%
	%
	%
	;			
	\end{tikzpicture}
%
	\caption{FIFO automata of the proposer and acceptor respectively in Paxos ($\broadcast{m}{a}$ refers to broadcasting message $m$ to all acceptors, $?_k m$ refers to receiving at least $k$ messages $m$).
		\label{fig:paxos}
	}
	
\end{center}
	
%


==> running-ex.tex <==
\small{
%
		\begin{tikzpicture}[>=stealth,node distance=1.1cm,shorten >=1pt,
			every state/.style={text=black, scale =0.45, minimum size=0.1em}, semithick,
			font={\fontsize{8pt}{12}\selectfont}]
			%
			%
			\node[state, initial, initial text=] (place1) at (0,0) {};
			\node[state, right=1.5 cm of place1] (place2) {};
			\node[state, below=of place2] (place3) {};
			\node[state, above=of place1] (place4) {};
%
			\node[left= 2.5cm of place2] (heading) {Process $\procx{s}$};
			
			\path [-stealth, thick]
			(place2) edge node[right=0.01cm] {$\sendact{\chan{s}{r}}{end}$}(place3)
			(place2) edge[loop right] node[right=0.01cm] {$\sendact{\chan{s}{r}}{data}$} (place2)
			%
			(place1) edge node[above=0.01cm] {$\sendact{\chan{s}{r}}{start}$} (place2)
			(place4) edge[bend left] node[right=0.01cm] {$\sendact{\chan{s}{r}}{data}$} (place1)
			(place1) edge[bend left] node[left=0.01cm] {$\recact{\chan{r}{s}}{err}$} (place4)
			(place3) edge node[left=0.1cm] {$\recact{\chan{r}{s}}{\textit{ack}}$} (place1);
			
			%
			%
			%
			%
			%
			%
			
			
			\node[state, initial, initial text=, right=7cm of place1] (place5) {};
			\node[state, right=1.5 cm of place5] (place6) {};
			\node[state, below=of place6] (place7) {};
			\node[state, above=of place5] (place8) {};
%
		\node[left=2.5cm of place6] (heading2) {Process $\procr$};
			
			\path [-stealth, thick]
			(place6) edge node[right=0.01cm]{$\recact{\chan{s}{r}}{end}$}(place7)
			%
			(place6) edge[loop right] node[right=0.01cm] {$\recact{\chan{s}{r}}{data}$} (place6)
			(place5) edge node[above=0.01cm] {$\recact{\chan{s}{r}}{start}$} (place6)
			(place5) edge[bend left] node[left=0.01cm] {$\recact{\chan{s}{r}}{data}$} (place8)
			(place8) edge[bend left] node[right=0.01cm] {$\sendact{\chan{r}{s}}{err}$} (place5)
			(place7) edge node[left=0.1cm] {$\sendact{\chan{r}{s}}{ack}$} (place5);
		
	\end{tikzpicture}}
\vspace*{-2mm}
	\caption{The above system $\system$ is half-duplex in the absence of errors. However, in case of (any or multiple) errors, it is no longer half-duplex.}
	\label{fig:ex1}


==> running-ex2.tex <==
\begin{figure}[t]
\begin{center}
\begin{tabular}{ccc}
{	\small{
%
		\begin{tikzpicture}[>=stealth,node distance=1cm,shorten >=1pt,
			every state/.style={text=black, scale =0.5, minimum size=0.1em}, semithick,
			font={\fontsize{8pt}{12}\selectfont}]
			%
			%
			\node[state, initial, initial text=] (place1) at (0,0) {};
			\node[state, right=1 cm of place1] (place2) {};
			\node[state, right=1cm of place2] (place3) {};
			\node[state, below=1 cm of place2] (place4) {};
			\node[state, below=1 cm of place3] (place5) {};
%
%
			\node[above= 0.4cm of place1] (heading) {Process
$\procx{c}$};
			\path [-stealth, thick]
			(place1) edge node[above=0.01cm] {$\sendact{\chan{c}{s}}{\ms{req}}$} (place2)
			(place2) edge node[above=0.1cm] {$\recact{\chan{s}{c}}{\ms{res}}$}(place3)
			(place1) edge node[left=0.1cm] {$\intact{crash}_{\procx{c}}$} (place4)
			(place2) edge node[right=0.01cm] {$\intact{crash}_{\procx{c}}$} (place4)
			(place4) edge node[above=0.002cm] {$\sendact{\chan{c}{s}}{\text{\lightning}}$} (place5);

			%
			(%
			%
					%
			%
			%
			%
			%
			%
			
			
\node[state, initial, initial text=, right=3.25cm of place1] (place5) {};
			\node[state, right=1 cm of place5] (place6) {};
			\node[state, right=1cm of place6] (place7) {};
			\node[state, below=1cm of place6] (place8) {};
			%
			%
			{};
%
\node[above=0.4cm of place5] (heading2) {Process $\procx{s}$};
			
			\path [-stealth, thick]
			(place5) edge node[above=0.01cm] {$\recact{\chan{c}{s}}{\ms{req}}$} (place6)
			(place6) edge node[above=0.01cm] {$\sendact{\chan{s}{c}}{\ms{res}}$}(place7)
			(place5) edge node[left=0.01cm] {$\recact{\chan{c}{s}}{\text{\lightning}}$} (place8);
			%
			%
			%
	\end{tikzpicture}}
}
&
\quad \quad 
&
%
	\small{
		\vspace{-7mm}
		\begin{tikzpicture}[>=stealth,node distance=1cm,shorten >=1pt,
			every state/.style={text=black, scale =0.7, minimum size=0.1em, align=center}, semithick,
			font={\fontsize{8pt}{12}\selectfont}]
			%
			%
			\node[state, initial, initial text=] (place1) at (0,0) {$\deftypep{T_0}$};%
			\node[state, right=1.2 cm of place1] (place2){$\deftypep{T_1}$}; %
			\node[state, below=0.75 cm of place1] (place4){$\deftypep{T_2}$};
				%
			%
		  \node[state, right= 1.2cm of place4] (place3) {$\deftypep{T_3}$};
			
			\path [-stealth, thick]
			(place1) edge node[above=0.01cm] {$\recact{\chan{B}{C}}{\msgtyped{sig}}$} (place2)
			(place2) edge[bend left] node[below=0.05cm] {$\recact{\chan{A}{C}}{\msgtyped{commit}}$} (place1)
			(place2) edge node[right=0.1cm] {$\recact{\chan{A}{C}}{\text{\lightning}}$}(place3)
			(place1) edge node[left=0.1cm] {$\recact{\chan{B}{C}}{\msgtyped{save}}$} (place4)
(place4) edge node[below=0.01cm] {$\recact{\chan{A}{C}}{\msgtyped{finish}}$} (place3)
			(place4) edge node[above=0.01cm] {$\recact{\chan{A}{C}}{\text{\lightning}}$} (place3);			
	\end{tikzpicture}}
%
%
%
%
 \end{tabular}
\end{center}
%
	\caption{(a) The system $\system$ (right) is crash-handling.
(b) FIFO automata (right) of the type in Example~\ref{ex:typeintype}}
%
\label{fig:ex2}
\label{fig:fifofromtype}
%
\end{figure}



==> venn.tex <==
\begin{figure}[t]
	\begin{center}
		\begin{tikzpicture}[scale = 0.4, opacity = 0.7]
%
                %
			%
			%
			\draw[rounded corners = 5pt, gray!95, fill=yellow!10]
			(-3,-2) rectangle (25,9);
			%
			\draw[rounded corners = 5pt, gray!95, fill=cyan!30]
			(-2,-1) rectangle (16,8);
			%
			\draw[rounded corners = 5pt, gray!95, fill=pink!60]
			(0.5,0) rectangle (22,7); 
			%
			\draw[rounded corners = 5pt, gray!75, fill=blue!40]
			(0.5,0) rectangle (15,4.5);    
			%
			\draw[rounded corners = 5pt, gray!90, fill=green!30]
			(7,0) rectangle (20,6);
			%
			\draw[rounded corners = 5pt, black, fill=magenta!60]
			(0.5,0) rectangle (15,3.5);
			%
			\draw[rounded corners = 5pt, gray!90, fill=yellow!40]
			(-1.5,0) rectangle (15,3.5);
			%
			\draw[rounded corners = 5pt, gray!90, fill=brown!40]
			(-1,0) rectangle (15,1.5);
			%
			\draw[rounded corners = 5pt, gray!95, fill=orange!70]
			(12,0) rectangle (19,5);
			%
			\draw[rounded corners = 5pt, gray, fill=magenta!50]
			(5,0) rectangle (15,1.5);
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
			\draw (20, 8.5) node {\footnotesize{\text{FIFO system}}      \footnotesize{(Def~\ref{def:ca})}} ;
			%
			\draw (6.5, 7.5) node {\footnotesize{\text{communicating session automata}} \footnotesize{(Def~\ref{def:csa})}} ;
			%
			\draw (7, 5.45) node[right]{\footnotesize{\text{$k$-synchronisable} \cite[Def~17]{lange_verifying_2019}}};
			%
			\draw (21.8, 6.45) node[left] {\footnotesize{\text{$\exists$$k$-bounded} \cite[Def~15]{lange_verifying_2019}}} ;
			%
			\draw (0.5, 4) node[right] {\footnotesize{\text{$k$-exh}$^\dagger$ (Def~\ref{def:kexh})}};
			\draw (-1.65, 3) node[right] {\footnotesize{\text{$k$-\textsc{er}}$^\dagger$ (Def~\ref{def:ksafe}(1))}};
			\draw (9.5, 2.5) node
                              {\footnotesize{\text{weak
                                    $k$-\textsc{mc}}$^\dagger$ (Def~\ref{def:wkmc})}};
			\draw (9.5, 0.75) node {\footnotesize{\text{$k$-\textsc{mc}}$^\dagger$ \cite[Def~9]{lange_verifying_2019}}};
			\draw (-1.0, 1) node[right] {\footnotesize{\text{$k$-safe}$^\dagger$ (Def~\ref{def:ksafe})}};
			\draw (12.5, 4) node[right] {\footnotesize{\text{\textsc{rsc}} \cite[Def~5]{di_giusto_multiparty_2023}}};
			%
			%
			%
			%
		\end{tikzpicture}
%
\caption{Classes of communication systems (since the $\dagger$-marked definitions are introduced in the context of CSA (Def \ref{def:csa}), we restrict them accordingly).}
\label{fig:diagram_comparison}
\end{center}
\end{figure}

